Where Should a Stuck Agent Spend Its Next Tokens? Causal Attribution of Inference-Time Resources

Inference-time scaling is often treated as a token-budget problem, but a failed coding agent can seek qualitatively different resources: computation, information, or feedback. We introduce Banzhaf Resource Attribution (BRA), a controlled factorial framework that measures each resource's marginal contribution to repair and its interactions while holding the failed state and revision protocol fixed. We evaluate six models on 194 function-level failures from MBPP+ and HumanEval+ and 126 repository-level failures from SWE-bench Verified. Task-relevant specifications consistently improve repair, whereas public-test feedback provides small gains and retrieved code little to none. The value of additional computation declines with model capability, while information remains useful; resource channels largely exhibit diminishing returns, although complementary information can reinforce itself. Yet three of four frontier models select feedback in 95-100% of cases and obtain lower gains than uniform random resource selection. BRA thus exposes a gap between the resources agents prefer and those that measurably improve repair.

==> figures/dose_curves.tex <==
% figures/dose_curves.tex -- generated by scripts/dose_figure.py; do not edit by hand.
% Requires pgfplots (compat=1.18) with the groupplots library.
\definecolor{cC}{RGB}{56,104,176}
\definecolor{cF}{RGB}{196,110,40}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=9mm, ylabels at=edge left, yticklabels at=edge left},
  width=0.5\linewidth, height=42mm, every axis/.append style={font=\footnotesize},
  ymin=0.2, ymax=0.75, ytick={0.2,0.3,0.4,0.5,0.6,0.7},
  ylabel={held-out utility $U$}, ylabel near ticks,
  xtick=data, enlarge x limits=0.12,
  grid=major, grid style={black!10},
  tick label style={font=\scriptsize}, xticklabel style={align=center},
  title style={font=\footnotesize, yshift=-1mm},
  every axis plot/.append style={line width=0.8pt, mark size=1.7pt},
  error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=0.5pt},
  clip=false,
]
\nextgroupplot[title={computation-only cell $q_{100}$}, xlabel={planning budget (tokens)},
  symbolic x coords={0,256,512,1024,2048,4096}]
\draw[dashed, black!45] ({rel axis cs:0,0}|-{axis cs:0,0.298}) -- ({rel axis cs:1,0}|-{axis cs:0,0.298});
\node[anchor=south east, font=\scriptsize, text=black!55] at ({rel axis cs:1,0}|-{axis cs:0,0.298}) {empty cell $q_{000}=0.298$};
\addplot[color=cC, mark=*] table[x=x, y=y, y error plus=hi, y error minus=lo] {
    x y lo hi
    0 0.298 0.000 0.000
    256 0.489 0.078 0.078
    512 0.554 0.095 0.102
    1024 0.579 0.095 0.101
    2048 0.610 0.097 0.095
    4096 0.600 0.095 0.095
};
\nextgroupplot[title={feedback-only cell $q_{001}$}, xlabel={feedback report level},
  symbolic x coords={none,F1,F2,F3,F4},
  xticklabels={none, {F1\\counts}, {F2\\inputs}, {F3\\expected}, {F4\\observed}}]
\draw[dashed, black!45] ({rel axis cs:0,0}|-{axis cs:none,0.298}) -- ({rel axis cs:1,0}|-{axis cs:none,0.298});
\addplot[color=cF, mark=square*] table[x=x, y=y, y error plus=hi, y error minus=lo] {
    x y lo hi
    none 0.298 0.000 0.000
    F1 0.362 0.061 0.067
    F2 0.380 0.066 0.072
    F3 0.387 0.063 0.066
    F4 0.402 0.074 0.089
};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_ceiling.tex <==
% figures/fig_ceiling.tex -- generated by scripts/results_figures.py; do not edit by hand.
\definecolor{cC}{HTML}{2A78D6}
\definecolor{cI}{HTML}{1BAF7A}
\definecolor{cF}{HTML}{EB6834}
\definecolor{cN}{HTML}{8A8984}
\definecolor{cG}{HTML}{C9C8C3}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=7mm, vertical sep=9mm, yticklabels at=edge left},
  width=0.355\linewidth, height=38mm, every axis/.append style={font=\footnotesize},
  xmin=0.5, xmax=6.5, xtick={1,...,6}, x tick label style={rotate=40, anchor=north east, inner sep=1pt, font=\scriptsize},
  ytick distance=0.1, y tick label style={font=\scriptsize, /pgf/number format/fixed}, grid=major, grid style={black!8},
  title style={font=\footnotesize, yshift=-1.5mm}, every axis plot/.append style={mark size=1.6pt, line width=0.6pt},
  error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=0.5pt},
]
\nextgroupplot[title={$\mathrm{AME}_C$}, ymin=-0.05, ymax=0.5, xticklabels={}]
\draw[black!45, dashed] (axis cs:0.5,0) -- (axis cs:6.5,0);
\addplot[color=black!50, mark=o, only marks, mark options={fill=white}] table[x=x, y=y, y error minus=lo, y error plus=hi] {
    x y lo hi
    0.83 0.1311 0.0342 0.0329
    1.83 0.1095 0.0330 0.0337
    2.83 0.1014 0.0276 0.0293
    3.83 0.0530 0.0220 0.0228
    4.83 0.0100 0.0155 0.0160
    5.83 0.0068 0.0170 0.0179
};
\addplot[color=cC, mark=*, only marks] table[x=x, y=y, y error minus=lo, y error plus=hi] {
    x y lo hi
    1.17 0.0953 0.0467 0.0551
    2.17 0.0556 0.0388 0.0451
    3.17 0.0724 0.0459 0.0552
    4.17 0.0826 0.0526 0.0702
    5.17 0.0314 0.0522 0.0626
    6.17 0.0288 0.0427 0.0545
};
\nextgroupplot[title={$\mathrm{AME}_I$}, ymin=-0.05, ymax=0.5, xticklabels={}]
\draw[black!45, dashed] (axis cs:0.5,0) -- (axis cs:6.5,0);
\addplot[color=black!50, mark=o, only marks, mark options={fill=white}] table[x=x, y=y, y error minus=lo, y error plus=hi] {
    x y lo hi
    0.83 0.1084 0.0286 0.0309
    1.83 0.1357 0.0312 0.0340
    2.83 0.1288 0.0279 0.0306
    3.83 0.0855 0.0266 0.0285
    4.83 0.0638 0.0255 0.0272
    5.83 0.0666 0.0240 0.0256
};
\addplot[color=cI, mark=*, only marks] table[x=x, y=y, y error minus=lo, y error plus=hi] {
    x y lo hi
    1.17 0.1171 0.0821 0.0982
    2.17 0.2072 0.1287 0.1344
    3.17 0.2227 0.1084 0.1199
    4.17 0.2004 0.1219 0.1294
    5.17 0.2115 0.1194 0.1319
    6.17 0.2537 0.1290 0.1436
};
\nextgroupplot[title={$\mathrm{AME}_F$}, ymin=-0.05, ymax=0.5, xticklabels={}]
\draw[black!45, dashed] (axis cs:0.5,0) -- (axis cs:6.5,0);
\addplot[color=black!50, mark=o, only marks, mark options={fill=white}] table[x=x, y=y, y error minus=lo, y error plus=hi] {
    x y lo hi
    0.83 0.0302 0.0190 0.0204
    1.83 0.0261 0.0166 0.0170
    2.83 0.0331 0.0166 0.0176
    3.83 0.0118 0.0089 0.0094
    4.83 0.0189 0.0130 0.0137
    5.83 0.0071 0.0126 0.0131
};
\addplot[color=cF, mark=*, only marks] table[x=x, y=y, y error minus=lo, y error plus=hi] {
    x y lo hi
    1.17 0.0031 0.0226 0.0241
    2.17 -0.0114 0.0354 0.0359
    3.17 -0.0108 0.0489 0.0496
    4.17 -0.0042 0.0313 0.0327
    5.17 0.0762 0.0529 0.0607
    6.17 0.0224 0.0646 0.0746
};
\nextgroupplot[title={$\Gamma_{CI}$}, ymin=-0.3, ymax=0.1, xticklabels={Qwen3-4B,Qwen3-14B,Qwen3-32B,DeepSeek-V3.2,GPT-5.6,Sonnet 4.5}]
\draw[black!45, dashed] (axis cs:0.5,0) -- (axis cs:6.5,0);
\addplot[color=black!50, mark=o, only marks, mark options={fill=white}] table[x=x, y=y, y error minus=lo, y error plus=hi] {
    x y lo hi
    0.83 0.0082 0.0395 0.0391
    1.83 -0.0392 0.0359 0.0362
    2.83 -0.0592 0.0416 0.0391
    3.83 -0.0407 0.0312 0.0285
    4.83 -0.0262 0.0261 0.0241
    5.83 -0.0352 0.0291 0.0286
};
\addplot[color=black, mark=*, only marks] table[x=x, y=y, y error minus=lo, y error plus=hi] {
    x y lo hi
    1.17 -0.0174 0.0551 0.0537
    2.17 -0.0980 0.0609 0.0634
    3.17 -0.1232 0.0724 0.0743
    4.17 -0.1031 0.0872 0.0863
    5.17 -0.1289 0.0961 0.0920
    6.17 -0.1358 0.1238 0.1189
};
\nextgroupplot[title={$\Gamma_{CF}$}, ymin=-0.3, ymax=0.1, xticklabels={Qwen3-4B,Qwen3-14B,Qwen3-32B,DeepSeek-V3.2,GPT-5.6,Sonnet 4.5}]
\draw[black!45, dashed] (axis cs:0.5,0) -- (axis cs:6.5,0);
\addplot[color=black!50, mark=o, only marks, mark options={fill=white}] table[x=x, y=y, y error minus=lo, y error plus=hi] {
    x y lo hi
    0.83 -0.0897 0.0364 0.0342
    1.83 -0.0558 0.0323 0.0305
    2.83 -0.0449 0.0318 0.0304
    3.83 -0.0038 0.0215 0.0201
    4.83 -0.0018 0.0225 0.0219
    5.83 0.0043 0.0213 0.0231
};
\addplot[color=black, mark=*, only marks] table[x=x, y=y, y error minus=lo, y error plus=hi] {
    x y lo hi
    1.17 -0.1317 0.0509 0.0521
    2.17 -0.1024 0.0530 0.0500
    3.17 -0.1139 0.0543 0.0528
    4.17 -0.0090 0.0569 0.0559
    5.17 -0.0775 0.0756 0.0699
    6.17 -0.0512 0.0773 0.0772
};
\nextgroupplot[title={$\Gamma_{IF}$}, ymin=-0.3, ymax=0.1, xticklabels={Qwen3-4B,Qwen3-14B,Qwen3-32B,DeepSeek-V3.2,GPT-5.6,Sonnet 4.5}]
\draw[black!45, dashed] (axis cs:0.5,0) -- (axis cs:6.5,0);
\addplot[color=black!50, mark=o, only marks, mark options={fill=white}] table[x=x, y=y, y error minus=lo, y error plus=hi] {
    x y lo hi
    0.83 0.0278 0.0295 0.0304
    1.83 -0.0266 0.0249 0.0259
    2.83 -0.0276 0.0281 0.0272
    3.83 -0.0226 0.0158 0.0154
    4.83 -0.0191 0.0226 0.0235
    5.83 -0.0085 0.0173 0.0168
};
\addplot[color=black, mark=*, only marks] table[x=x, y=y, y error minus=lo, y error plus=hi] {
    x y lo hi
    1.17 0.0273 0.0454 0.0441
    2.17 -0.0472 0.0469 0.0456
    3.17 -0.0624 0.0533 0.0515
    4.17 -0.0744 0.0377 0.0391
    5.17 -0.1589 0.0683 0.0616
    6.17 -0.0748 0.0610 0.0538
};
\end{groupplot}
\node[anchor=south, font=\scriptsize, align=center] at ($(group c2r1.north)+(0,3.5mm)$) {\tikz[baseline=-0.6ex]\draw[black!50, fill=white, line width=0.6pt] (0,0) circle (1.6pt); all 194 checkpoints \qquad \tikz[baseline=-0.6ex]\fill[black!60] (0,0) circle (1.6pt); hard subset (colour = resource)\\ top: the $N=24$ checkpoints with $q_{000}<0.5$ for every model; \quad bottom: the checkpoints with $q_{000}<0.5$ for that model};
\end{tikzpicture}


==> figures/fig_labels.tex <==
% figures/fig_labels.tex -- generated by scripts/results_figures.py; do not edit by hand.
\definecolor{cC}{HTML}{2A78D6}
\definecolor{cI}{HTML}{1BAF7A}
\definecolor{cF}{HTML}{EB6834}
\definecolor{cN}{HTML}{8A8984}
\definecolor{cG}{HTML}{C9C8C3}
\begin{tikzpicture}
\begin{axis}[
  xbar stacked, bar width=7pt, width=0.82\linewidth, height=46mm, every axis/.append style={font=\footnotesize},
  xmin=0, xmax=1, xtick={0,0.25,0.5,0.75,1}, xticklabels={0,.25,.5,.75,1}, xlabel={share of checkpoints},
  ytick={0,...,5}, yticklabels={Qwen3-4B,Qwen3-14B,Qwen3-32B,DeepSeek-V3.2,GPT-5.6,Sonnet 4.5}, y dir=reverse, enlarge y limits=0.12,
  tick label style={font=\scriptsize}, axis line style={black!40}, tick style={black!40},
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, draw=none, font=\scriptsize, /tikz/every even column/.append style={column sep=3pt}},
  legend cell align=left, reverse legend=false,
]
\addplot[fill=cC, draw=white, line width=0.6pt] coordinates {(0.227,0) (0.191,1) (0.155,2) (0.108,3) (0.082,4) (0.067,5)};
\addlegendentry{one resource}
\addplot[fill=cC!45, draw=white, line width=0.6pt] coordinates {(0.129,0) (0.227,1) (0.309,2) (0.160,3) (0.108,4) (0.103,5)};
\addlegendentry{several resources}
\addplot[fill=cI, draw=white, line width=0.6pt] coordinates {(0.149,0) (0.098,1) (0.062,2) (0.036,3) (0.000,4) (0.015,5)};
\addlegendentry{jointly unlocked}
\addplot[fill=cF, draw=white, line width=0.6pt] coordinates {(0.294,0) (0.149,1) (0.098,2) (0.067,3) (0.072,4) (0.077,5)};
\addlegendentry{unresolved}
\addplot[fill=cG, draw=white, line width=0.6pt] coordinates {(0.201,0) (0.335,1) (0.376,2) (0.629,3) (0.737,4) (0.737,5)};
\addlegendentry{degenerate}
\end{axis}
\end{tikzpicture}


==> figures/fig_selfalloc.tex <==
% figures/fig_selfalloc.tex -- generated by scripts/results_figures.py; do not edit by hand.
\definecolor{cC}{HTML}{2A78D6}
\definecolor{cI}{HTML}{1BAF7A}
\definecolor{cF}{HTML}{EB6834}
\definecolor{cN}{HTML}{8A8984}
\definecolor{cG}{HTML}{C9C8C3}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=3mm, yticklabels at=edge left},
  height=52mm, every axis/.append style={font=\footnotesize}, y dir=reverse, ymin=-0.6, ymax=9.6,
  ytick={0,1,2,3,4,5,6,7,8,9}, yticklabels={\textbf{function level},Qwen3-14B,DeepSeek-V3.2,GPT-5.6,Sonnet 4.5,\textbf{repository level},Qwen3-14B,DeepSeek-V3.2,GPT-5.6,Sonnet 4.5}, tick label style={font=\scriptsize}, y tick style={draw=none},
  axis line style={black!40}, tick style={black!40}, title style={font=\footnotesize, yshift=-1mm},
  legend style={draw=none, font=\scriptsize, legend columns=2, /tikz/every even column/.append style={column sep=3pt}},
  legend cell align=left,
]
\nextgroupplot[xbar stacked, bar width=5pt, width=0.47\linewidth, xmin=0, xmax=1, xtick={0,0.5,1}, xticklabels={0,.5,1}, title={share of requests}, legend columns=2, legend to name=saleg1]
\addplot[fill=cC, draw=white, line width=0.6pt] coordinates {(0.000,1) (0.003,2) (0.019,3) (0.000,4) (0.000,6) (0.008,7) (0.008,8) (0.000,9)};
\addlegendentry{$C$}
\addplot[fill=cI, draw=white, line width=0.6pt] coordinates {(0.000,1) (0.036,2) (0.490,3) (0.007,4) (0.000,6) (0.005,7) (0.241,8) (0.003,9)};
\addlegendentry{$I$}
\addplot[fill=cF, draw=white, line width=0.6pt] coordinates {(1.000,1) (0.955,2) (0.302,3) (0.991,4) (0.989,6) (0.987,7) (0.706,8) (0.984,9)};
\addlegendentry{$F$}
\addplot[fill=cG, draw=white, line width=0.6pt] coordinates {(0.000,1) (0.005,2) (0.189,3) (0.002,4) (0.011,6) (0.000,7) (0.045,8) (0.013,9)};
\addlegendentry{none}
\nextgroupplot[width=0.52\linewidth, xmin=-0.01, xmax=0.31, xtick={0,0.1,0.2,0.3}, xticklabels={0,.1,.2,.3}, grid=major, grid style={black!8}, title={mean gain $G(\pi)$}, mark size=1.8pt, legend to name=saleg2]
\addplot[only marks, mark=triangle, color=black!60] coordinates {(0.2940,1) (0.1680,2) (0.1221,3) (0.1085,4) (0.1013,6) (0.1708,7) (0.1861,8) (0.1766,9)};
\addlegendentry{oracle}
\addplot[only marks, mark=square*, color=cI] coordinates {(0.1795,1) (0.1239,2) (0.0896,3) (0.0887,4) (0.0450,6) (0.0746,7) (0.0882,8) (0.1063,9)};
\addlegendentry{always $I$}
\addplot[only marks, mark=o, color=black!60, mark options={fill=white}] coordinates {(0.1418,1) (0.0792,2) (0.0498,3) (0.0403,4) (0.0373,6) (0.0420,7) (0.0393,8) (0.0411,9)};
\addlegendentry{uniform random}
\addplot[only marks, mark=diamond*, color=black, mark size=2.2pt] coordinates {(0.0781,1) (0.0339,2) (0.0709,3) (0.0112,4) (0.0220,6) (0.0070,7) (0.0150,8) (0.0185,9)};
\addlegendentry{own choice}
\end{groupplot}
\end{tikzpicture}

\pgfplotslegendfromname{saleg1}\hspace{6mm}\pgfplotslegendfromname{saleg2}

